Parton Energy Loss Without Transverse Momentum Broadening

The JEWEL 1.0 Monte Carlo simulates jet evolution in a medium with a microscopic description of splitting and scattering processes. In the framework of this model we investigate the transverse momentum broadening due to medium effects in different scenarios. Depending on assumptions about hadronisation, we observe either a small increase or even a slight decrease of the mean transverse momentum, but no sizeable broadening. This appears to be a natural consequence of a model formulation which conserves energy and momentum microscopically at each splitting and at each scattering.

==> medcas-ii-1.8-kt-m.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{medcas-ii-1.8-kt-m.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10005,3621)(907,-3733)
\put(3151,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}string fragmentation}}}}
\put(7831,-1411){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}LPHD}}}}
\put(5535,-1044){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}radiative}}}}
\put(5535,-880){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}collisional, with scat. of recoil, all}}}}
\put(5535,-716){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}collisional, no scat. of recoil, all}}}}
\put(5535,-552){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}collisional, no scat. of recoil, cascade}}}}
\put(10203,-1044){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}radiative}}}}
\put(10203,-880){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}collisional, with scat. of recoil, all}}}}
\put(10203,-716){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}collisional, no scat. of recoil, all}}}}
\put(10203,-552){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}collisional, no scat. of recoil, cascade}}}}
\put(6102,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(6569,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(7035,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(7502,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 3}}}}
\put(7968,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(8435,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 5}}}}
\put(8901,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 6}}}}
\put(9368,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 7}}}}
\put(9834,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 8}}}}
\put(10301,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 9}}}}
\put(10767,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 10}}}}
\put(8434,-3660){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$k_\perp\ [\text{GeV}]$}}}}
\put(10203,-388){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}vacuum}}}}
\put(1363,-3363){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(1363,-2743){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(1363,-2123){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(1363,-1502){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 6}}}}
\put(1363,-882){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 8}}}}
\put(1363,-262){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 10}}}}
\put(1434,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(1901,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(2367,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(2834,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 3}}}}
\put(3300,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(3767,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 5}}}}
\put(4233,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 6}}}}
\put(4700,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 7}}}}
\put(5166,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 8}}}}
\put(5633,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 9}}}}
\put(1078,-1754){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\text{d} N/\text{d} k_\perp$}}}}}
\put(3766,-3660){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$k_\perp\ [\text{GeV}]$}}}}
\put(5535,-388){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}vacuum}}}}
\end{picture}%


==> medcas-ii-1.8-meankt.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{medcas-ii-1.8-meankt.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFontNFSS\undefined%
\gdef\SetFigFontNFSS#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10075,3617)(907,-3729)
\put(1714,-1404){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}string fragmentation}}}}
\put(6484,-1414){\makebox(0,0)[lb]{\smash{{\SetFigFontNFSS{8}{9.6}{\familydefault}{\mddefault}{\updefault}LPHD}}}}
\put(6101,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(6575,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(7048,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(7522,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 3}}}}
\put(7995,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(8469,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 5}}}}
\put(8943,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 6}}}}
\put(9416,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 7}}}}
\put(9890,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 8}}}}
\put(10363,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 9}}}}
\put(10837,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 10}}}}
\put(8469,-3660){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}threshold energy [GeV]}}}}
\put(10273,-388){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}vacuum}}}}
\put(10273,-1044){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}radiative}}}}
\put(10273,-880){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}collisional, with scat. of recoil, all}}}}
\put(10273,-716){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}collisional, no scat. of recoil, all}}}}
\put(10273,-552){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}collisional, no scat. of recoil, cascade}}}}
\put(1292,-3363){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(1292,-2743){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(1292,-2123){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(1292,-1502){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 3}}}}
\put(1292,-882){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(1292,-262){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 5}}}}
\put(1363,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 0}}}}
\put(1837,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 1}}}}
\put(2310,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 2}}}}
\put(2784,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 3}}}}
\put(3257,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 4}}}}
\put(3731,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 5}}}}
\put(4205,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 6}}}}
\put(4678,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 7}}}}
\put(5152,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 8}}}}
\put(5625,-3482){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault} 9}}}}
\put(1078,-1754){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}$\langle k_\perp\rangle\ [\text{GeV}]$}}}}}
\put(3731,-3660){\makebox(0,0)[b]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}threshold energy [GeV]}}}}
\put(5535,-388){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}vacuum}}}}
\put(5535,-1044){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}radiative}}}}
\put(5535,-880){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}collisional, with scat. of recoil, all}}}}
\put(5535,-716){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}collisional, no scat. of recoil, all}}}}
\put(5535,-552){\makebox(0,0)[rb]{\smash{{\SetFigFontNFSS{7}{8.4}{\familydefault}{\mddefault}{\updefault}collisional, no scat. of recoil, cascade}}}}
\end{picture}%

